Goal-Driven Unfolding of Petri Nets

Unfoldings provide an efficient way to avoid the state-space explosion due to interleavings of concurrent transitions when exploring the runs of a Petri net. The theory of adequate orders allows one to define finite prefixes of unfoldings which contain all the reachable markings. In this paper we are interested in reachability of a single given marking, called the goal. We propose an algorithm for computing a finite prefix of the unfolding of a 1-safe Petri net that preserves all minimal configurations reaching this goal. Our algorithm combines the unfolding technique with on-the-fly model reduction by static analysis aiming at avoiding the exploration of branches which are not needed for reaching the goal. We present some experimental results.

==> running-example/net1.pgf <==
\def\b{1.0}
\def\c{1.0}

\tikzstyle{place}=[circle,draw=black,fill=white,minimum width=5mm,inner sep=0pt]
\tikzstyle{transition}=[rectangle,fill=none,draw=black,minimum width=4mm,minimum height=2mm,inner sep=0pt]
%% \tikzstyle{transition}=[rectangle,fill=black,draw=black,minimum width=6mm,minimum height=0.5mm,inner sep=0pt]

%% \begin{tikzpicture}[xscale=1.4,yscale=0.7,>=stealth,shorten >=1pt,node distance=\c cm,auto]
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\c cm,auto]
  \node[place] (p_0) at (0*\b, 0*\c) [label=right:$p_0$]{\(\bullet\)};
  \node[place] (p'_0) at (0*\b, -2*\c) [label=right:$p'_0$]{};
  \node[place] (p_3) at (-2*\b, 0*\c) [label=left:$p_3$]{};
  \node[place] (p'_3) at (-2*\b, -2*\c) [label=left:$p'_3$]{\(\bullet\)};
  \node[place] (p_4) at (0*\b, -4*\c) [label=right:$p_4$]{};
  \node[place] (p_1) at (-2*\b, -4*\c) [label=left:$p_1$]{};
  \node[place] (p'_1) at (-.5*\b, -6*\c) [label=left:$p'_1$]{};
  \node[place] (p_2) at (2*\b, -4*\c) [label=right:$p_2$]{};
  \node[place] (p'_2) at (.5*\b, -6*\c) [label=right:$p'_2$]{};
  \node[place] (p_5) at (0*\b, -8*\c) [label=right:$p_5$]{};

  \node[transition] (t_0) at (0*\b, -1*\c) [label=right:$t_0$]{};
  \path[->] (p_0) edge (t_0);
  \path[->] (t_0) edge (p'_0);
  \path[<->] (p_3) edge (t_0);

  \node[transition] (t_3) at (-2.5*\b, -1*\c) [label=left:$t_3$]{};
  \path[->] (p'_3) edge (t_3);
  \path[->] (t_3) edge (p_3);

  \node[transition] (t'_3) at (-1.5*\b, -1*\c) [label=right:$t'_3$]{};
  \path[->] (p_3) edge (t'_3);
  \path[->] (t'_3) edge (p'_3);

  \node[transition] (t_1) at (-1*\b, -3*\c) [label=left:$t_1$]{};
  \path[->] (p'_0) edge (t_1);
  \path[->] (t_1) edge (p_1);
  \path[->] (t_1) edge (p_4);
  \path[<->] (p'_3) edge (t_1);

  \node[transition] (t_2) at (1*\b, -3*\c) [label=right:$t_2$]{};
  \path[->] (p'_0) edge (t_2);
  \path[->] (t_2) edge (p_2);
  \path[->] (t_2) edge (p_4);

  \node[transition] (t'_1) at (-.5*\b, -5*\c) [label=left:$t'_1$]{};
  \path[->] (p_4) edge (t'_1);
  \path[->] (t'_1) edge (p'_1);

  \node[transition] (t'_2) at (.5*\b, -5*\c) [label=right:$t'_2$]{};
  \path[->] (p_4) edge (t'_2);
  \path[->] (t'_2) edge (p'_2);

  \node[transition] (t''_1) at (-1*\b, -7*\c) [label=left:$t''_1$]{};
  \path[->] (p_1) edge (t''_1);
  \path[->] (p'_1) edge (t''_1);
  \path[->] (t''_1) edge (p_5);

  \node[transition] (t''_2) at (1*\b, -7*\c) [label=right:$t''_2$]{};
  \path[->] (p_2) edge (t''_2);
  \path[->] (p'_2) edge (t''_2);
  \path[->] (t''_2) edge (p_5);
\end{tikzpicture}


==> running-example/net1unf.pgf <==
\def\b{1.0}
\def\c{1.0}

\tikzstyle{place}=[circle,draw=black,fill=white,minimum width=5mm,inner sep=0pt]
\tikzstyle{transition}=[rectangle,fill=none,draw=black,minimum width=4mm,minimum height=2mm,inner sep=0pt]
\tikzstyle{cotransition}=[transition,fill=white,draw=black,dashed]
\tikzstyle{skipped}=[fill=gray]

%% \begin{tikzpicture}[xscale=1.4,yscale=0.7,>=stealth,shorten >=1pt,node distance=\c cm,auto]
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\c cm,auto]
  \node[place] (p_0) at (0*\b, 2*\c) [label=right:$p_0$]{\(\bullet\)};
  \node[place] (p'_0) at (0*\b, -2*\c) [label=right:$p'_0$]{};
  \node[place] (p_31) at (-2*\b, .5*\c) [label=left:$p_3$]{};
  \node[place] (p_32) at (-2*\b, -.5*\c) [label=left:$p_3$]{};
  \node[place] (p_33) at (-4*\b, -5*\c) [label=left:$p_3$]{};
  \node[place] (p_3u) at (-4*\b, -3*\c) [label=left:$p_3$]{};
  \node[place] (p'_31) at (-2*\b, 2*\c) [label=left:$p'_3$]{\(\bullet\)};
  \node[place] (p'_32) at (-2*\b, -2*\c) [label=right:$p'_3$]{};
  \node[place] (p'_3u) at (-3.5*\b, -1*\c) [label=left:$p'_3$]{};
  \node[place] (p'_3u2) at (-4*\b, -7*\c) [label=left:$p'_3$]{};
  \node[place] (p'_33) at (-2.5*\b, -3*\c) [label=left:$p'_3$]{};
  \node[place] (p_41) at (-.5*\b, -4*\c) [label=left:$p_4$]{};
  \node[place] (p_42) at (.5*\b, -4*\c) [label=right:$p_4$]{};
  \node[place] (p_1) at (-2*\b, -4*\c) [label=left:$p_1$]{};
  \node[place] (p'_1) at (-.5*\b, -6*\c) [label=left:$p'_1$]{};
  \node[place] (p'_1u) at (2.5*\b, -6*\c) [label=right:$p'_1$]{};
  \node[place] (p_2) at (2*\b, -4*\c) [label=right:$p_2$]{};
  \node[place] (p'_2) at (.5*\b, -6*\c) [label=right:$p'_2$]{};
  \node[place] (p'_2u) at (-2.5*\b, -6*\c) [label=left:$p'_2$]{};
  \node[place] (p_51) at (-1*\b, -8*\c) [label=left:$p_5$]{};
  \node[place] (p_52) at (1*\b, -8*\c) [label=right:$p_5$]{};

  \node[transition] (t_0) at (0*\b, 0*\c) [label=right:$t_0$]{};
  \path[->] (p_0) edge (t_0);
  \path[->] (t_0) edge (p'_0);
  \path[->] (p_31) edge (t_0);
  \path[->] (t_0) edge (p_32);

  \node[transition] (t_3) at (-2*\b, 1.25*\c) [label=left:$t_3$]{};
  \path[->] (p'_31) edge (t_3);
  \path[->] (t_3) edge (p_31);

  \node[transition,skipped] (t_32) at (-3.5*\b, -4*\c) [label=left:$t_3$]{};
  \path[->] (p'_33) edge (t_32);
  \path[->] (t_32) edge (p_33);

  \node[cotransition,skipped] (t_3u) at (-3.5*\b, -2.5*\c) [label=left:$t_3$]{};
  \path[->] (p'_32) edge (t_3u);
  \path[->] (t_3u) edge (p_3u);

  \node[transition] (t'_3) at (-2*\b, -1.25*\c) [label=right:$t'_3$]{};
  \path[->] (p_32) edge (t'_3);
  \path[->] (t'_3) edge (p'_32);

  \node[cotransition] (t'_32) at (-4*\b, -6*\c) [label=left:$t'_3$]{};
  \path[->] (p_33) edge (t'_32);
  \path[->] (t'_32) edge (p'_3u2);

  \node[cotransition] (t'_3u) at (-3.5*\b, 0*\c) [label=left:$t'_3$]{};
  \path[->] (p_31) edge (t'_3u);
  \path[->] (t'_3u) edge (p'_3u);

  \node[transition] (t_1) at (-1*\b, -3*\c) [label=right:$t_1$]{};
  \path[->] (p'_0) edge (t_1);
  \path[->] (t_1) edge (p_1);
  \path[->] (t_1) edge (p_41);
  \path[->] (p'_32) edge (t_1);
  \path[->] (t_1) edge (p'_33);

  \node[transition] (t_2) at (1*\b, -3*\c) [label=right:$t_2$]{};
  \path[->] (p'_0) edge (t_2);
  \path[->] (t_2) edge (p_2);
  \path[->] (t_2) edge (p_42);

  \node[transition] (t'_1) at (-.5*\b, -5*\c) [label=left:$t'_1$]{};
  \path[->] (p_41) edge (t'_1);
  \path[->] (t'_1) edge (p'_1);

  \node[transition] (t'_2) at (.5*\b, -5*\c) [label=right:$t'_2$]{};
  \path[->] (p_42) edge (t'_2);
  \path[->] (t'_2) edge (p'_2);

  \node[transition,skipped] (t'_1u) at (2.5*\b, -5*\c) [label=right:$t'_1$]{};
  \path[->] (p_42) edge (t'_1u);
  \path[->] (t'_1u) edge (p'_1u);

  \node[transition,skipped] (t'_2u) at (-2.5*\b, -5*\c) [label=left:$t'_2$]{};
  \path[->] (p_41) edge (t'_2u);
  \path[->] (t'_2u) edge (p'_2u);

  \node[transition] (t''_1) at (-1*\b, -7*\c) [label=left:$t''_1$]{};
  \path[->] (p_1) edge (t''_1);
  \path[->] (p'_1) edge (t''_1);
  \path[->] (t''_1) edge (p_51);

  \node[transition] (t''_2) at (1*\b, -7*\c) [label=right:$t''_2$]{};
  \path[->] (p_2) edge (t''_2);
  \path[->] (p'_2) edge (t''_2);
  \path[->] (t''_2) edge (p_52);
\end{tikzpicture}


==> running-example/pb_cut-off.pgf <==
\def\b{1.2}
\def\c{1.5}

\tikzstyle{place}=[circle,draw=black,fill=white,minimum width=5mm,inner sep=0pt]
\tikzstyle{transition}=[rectangle,fill=none,draw=black,minimum width=4mm,minimum height=2mm,inner sep=0pt]
%% \tikzstyle{transition}=[rectangle,fill=black,draw=black,minimum width=6mm,minimum height=0.5mm,inner sep=0pt]

%% \begin{tikzpicture}[xscale=1.4,yscale=0.7,>=stealth,shorten >=1pt,node distance=\c cm,auto]
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\c cm,auto]
  \node[place] (p_0) at (0*\b, 0*\c) [label=right:$p_0$]{\(\bullet\)};
  \node[place] (p_1) at (-1*\b, -2*\c) [label=above:$p_1$]{};
  \node[place] (p_2) at (0*\b, -2*\c) [label=below:$p_2$]{};
  \node[place] (p_3) at (2*\b, -2*\c) [label=below:$p_3$]{};
  \node[place] (p_4) at (-1*\b, -4*\c) [label=right:$p_4$]{};

  \node[transition] (a) at (0*\b, -1*\c) [label=right:$a$]{};
  \path[->] (p_0) edge (a);
  \path[->] (a) edge (p_1);
  \path[->] (a) edge (p_2);

  \node[transition] (a') at (1*\b, -1*\c) [label=right:$a'$]{};
  \path[->] (p_0) edge (a');
  \path[->] (a') edge (p_1);
  \path[->] (a') edge (p_3);

  \node[transition] (b) at (1*\b, -1.7*\c) [label=above:$b$]{};
  \path[->] (p_2) edge (b);
  \path[->] (b) edge (p_3);

  \node[transition] (b') at (1*\b, -2.3*\c) [label=below:$b'$]{};
  \path[->] (p_3) edge (b');
  \path[->] (b') edge (p_2);

  \node[transition] (c) at (-1*\b, -3*\c) [label=right:$c$]{};
  \path[->] (p_1) edge (c);
  \path[->] (c) edge (p_4);
  \path[<->] (c) edge (p_2);

\end{tikzpicture}


==> running-example/pb_cut-off_unf.pgf <==
\def\b{1}
\def\c{.8}

\tikzstyle{place}=[circle,draw=black,fill=none,minimum width=5mm,inner sep=0pt]
\tikzstyle{transition}=[rectangle,fill=none,draw=black,minimum width=4mm,minimum height=2mm,inner sep=0pt]
\tikzstyle{cotransition}=[transition,fill=none,draw=black,dashed]
%% \tikzstyle{transition}=[rectangle,fill=black,draw=black,minimum width=6mm,minimum height=0.5mm,inner sep=0pt]
%% \tikzstyle{cotransition}=[rectangle,fill=white,draw=black,minimum width=6mm,minimum height=0.5mm,inner sep=0pt,dashed]

%% \begin{tikzpicture}[xscale=1.4,yscale=0.7,>=stealth,shorten >=1pt,node distance=\c cm,auto]
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\c cm,auto]
  \fill[fill=lightgray, opacity=0.5] (-3*\b, -2*\c) -- (-1*\b, -4*\c) -- (-.5*\b,-10.5*\c) -- (-3.5*\b,-10.5*\c) -- (-3*\b, -2*\c);
  \fill[fill=lightgray, opacity=0.5] (1*\b, -2*\c) -- (3*\b, -2*\c) -- (3.5*\b,-8.5*\c) -- (.5*\b,-8.5*\c) -- (1*\b, -2*\c);
  \node[place] (p_0) at (0*\b, 0*\c) [label=right:$p_0$]{\(\bullet\)};
  \node[place] (p_1) at (-3*\b, -2*\c) [label=left:$p_1$]{};
  \node[place] (p_1') at (1*\b, -2*\c) [label=left:$p_1$]{};
  \node[place] (p_2) at (-1*\b, -2*\c) [label=left:$p_2$]{};
  \node[place] (p_2') at (3*\b, -4*\c) [label=left:$p_2$]{};
  \node[place] (p_2'2) at (3*\b, -6*\c) [label=left:$p_2$]{};
  \node[place] (p_22) at (-1*\b, -6*\c) [label=left:$p_2$]{};
  \node[place] (p_23) at (-1*\b, -8*\c) [label=left:$p_2$]{};
  \node[place] (p_3) at (-1*\b, -4*\c) [label=right:$p_3$]{};
  \node[place] (p_32) at (-1*\b, -10*\c) [label=right:$p_3$]{};
  \node[place] (p_3') at (3*\b, -2*\c) [label=right:$p_3$]{};
  \node[place] (p_3'2) at (3*\b, -8*\c) [label=right:$p_3$]{};
  \node[place] (p_4) at (-3*\b, -8*\c) [label=right:$p_4$]{};
  \node[place] (p_4') at (1*\b, -6*\c) [label=right:$p_4$]{};

  \node[transition] (a) at (-2*\b, -1*\c) [label=right:$a$]{};
  \path[->] (p_0) edge (a);
  \path[->] (a) edge (p_1);
  \path[->] (a) edge (p_2);

  \node[cotransition] (a') at (2*\b, -1*\c) [label=right:$a'$, label=above:$(e)$]{};
  \path[->] (p_0) edge (a');
  \path[->] (a') edge (p_1');
  \path[->] (a') edge (p_3');

  \node[transition] (b) at (-1*\b, -3*\c) [label=left:$b$, label=right:$(e')$]{};
  \path[->] (p_2) edge (b);
  \path[->] (b) edge (p_3);

  \node[transition] (b1) at (3*\b, -7*\c) [label=left:$b$]{};
  \path[->] (p_2'2) edge (b1);
  \path[->] (b1) edge (p_3'2);

  \node[transition] (b2) at (-1*\b, -9*\c) [label=left:$b$]{};
  \path[->] (p_23) edge (b2);
  \path[->] (b2) edge (p_32);

  \node[transition] (b') at (3*\b, -3*\c) [label=left:$b'$]{};
  \path[->] (p_3') edge (b');
  \path[->] (b') edge (p_2');

  \node[transition,pattern=north east lines] (b'2) at (-1*\b, -5*\c) [label=left:$b'$]{};
  \path[->] (p_3) edge (b'2);
  \path[->] (b'2) edge (p_22);

  \node[transition] (c) at (-2*\b, -7*\c) [label=right:$c$]{};
  \path[->] (p_1) edge (c);
  \path[->] (p_22) edge (c);
  \path[->] (c) edge (p_4);
  \path[->] (c) edge (p_23);

  \node[transition] (c') at (2*\b, -5*\c) [label=right:$c$]{};
  \path[->] (p_1') edge (c');
  \path[->] (p_2') edge (c');
  \path[->] (c') edge (p_4');
  \path[->] (c') edge (p_2'2);

  \path[->, bend right, dashed] (a') edge (b) {};

  \node[transition] (c'') at (-4*\b, -3.5*\c) [label=right:$c$]{};
  \node[place] (p_4'') at (-3.5*\b, -4.5*\c) [label=right:$p_4$]{};
  \node[place] (p_2'') at (-4.5*\b, -4.5*\c) [label=left:$p_2$]{};
  \node[transition] (b'') at (-4.5*\b, -5.5*\c) [label=right:$b$]{};
  \node[place] (p_3'') at (-4.5*\b, -6.5*\c) [label=left:$p_3$]{};
  \path[->] (p_1) edge (c'') (c'') edge (p_4'') edge (p_2'')
  		(p_2) edge (c'')
		(p_2'') edge (b'') (b'') edge (p_3'')
	;

\end{tikzpicture}

